Detection of Crab radiation with a meteorological balloon borne phoswich detector

We use existing light weight balloon facility of Indian Centre for Space Physics to detect the X-ray radiation from Crab pulsar with a phoswich detector. We present the design considerations and characterization of the detector used for this purpose. We model the background radiation in the detector environment at various altitudes and use this in spectral analysis. The background radiation level and limitations on the detector allowed us to calculate minimum detection limit for extrasolar radiation sources with our set up.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

